Deterministic Identification For MC Binomial Channel

The Binomial channel serves as a fundamental model for molecular communication (MC) systems employing molecule-counting receivers. Here, deterministic identification (DI) is addressed for the discrete-time Binomial channels (DTBC), subject to an average and a peak constraint on the molecule release rate. We establish that the number of different messages that can be reliably identified for the DTBC scales as $2^{(n\log n)R}$, where $n$ and $R$ are the codeword length and coding rate, respectively. Lower and upper bounds on the DI capacity of the DTBC are developed.

==> DI-Code.tex <==
\scalebox{1}{
\begin{tikzpicture}[scale=.5
][thick]

\draw[dashed] (0.07,.5) circle (3.5cm);

\draw (0,3.6) circle (.1cm);
\draw (3,1.5) circle (.1cm);
\draw (2,-.1) circle (.1cm);
\draw (-2,2) circle (.1cm);
\draw (-.1,.6) circle (.1cm);
\draw (1.4,-1.4) circle (.1cm);
\draw (-1.8,-.8) circle (.1cm);


\node at (0,3.05) {$\fc_2$};
\draw[dashed] (0,3.6) circle (0.2cm);
\draw [fill=cyan!40, fill opacity=0.7] (0,3.6) circle (.1cm);

\node at (3,1) {$\fc_3$};
% \draw[dashed] (3,1.5) circle (0.2cm);
% \draw [fill=cyan!40, fill opacity=0.7] (3,1.5) circle (.1cm);

\node at (2,-.5) {$\fc_4$};

\node at (-2,1.6) {$\fc_1$};
\node at (-.1,.2) {$\fc_5$};

\node at (1.4,-1.9) {$\fc_6$};
\draw[dashed] (1.4,-1.4) circle (.2cm);
\draw [fill=cyan!40, fill opacity=0.7] (1.4,-1.4) circle (.1cm);

\node at (-1.8,-1.2) {$\fc_7$};

\draw[->] (0,4.4) -- ++(0,1)  node [fill=white,inner sep=3pt](a){$$\text{\fontfamily{jkpl}\selectfont Input Space}$$};

% \draw[->] (-2.3+15.07,4.55) -- ++(0,1.5)  node [fill=white,inner sep=3pt](a){output space};%{$\Y^n$};
\draw[->] (-2.3+15.07,4.4) -- ++(0,1)  node [fill=white,inner sep=3pt](a){$\text{\fontfamily{jkpl}\selectfont Output Space}$};

\draw[dashed] (-0.3+13.07,.4) circle (3.5cm);

\draw (-0.3+14.50,-.5) circle (1.2cm); %circle D...
\draw [fill=gray!20, fill opacity=0.7] (-0.3+14.50,-.5) circle (1.2cm);
\node at (-0.1+14.50,-.5) {$\mathbbmss{T}_{5}$};%{$\mathbbmss{T}_{\cdots}$};

\draw (-4.3+15.50,1.5) circle (1.2cm);    %circle D1
\draw [fill=gray!20, fill opacity=0.7] (-4.3+15.50,1.5) circle (1.2cm);
\node at (-4.3+15.30,1.5) {$\mathbbmss{T}_{1}$};

\draw (-2.3+15.07,-1.4) circle (1.2cm);    %circle Dn-1
\draw [fill=gray!20, fill opacity=0.7] (-2.3+15.07,-1.4) circle (1.2cm);
\node at (-2.3+15.07,-1.6) {$\mathbbmss{T}_{6}$};

\draw (-3.3+14.50,-.4) circle (1.2cm);    %circle Dn
\draw [fill=gray!20, fill opacity=0.7] (-3.3+14.50,-.4) circle (1.2cm);
\node at (-3.3+14.30,-.6) {$\mathbbmss{T}_{7}$};

\draw (-2.3+15.07,2.4) circle (1.2cm);     %circle D2
\draw [fill=gray!20, fill opacity=0.7] (-2.3+15.07,2.4) circle (1.2cm);
\node at (-2.3+15.07,2.6) {$\mathbbmss{T}_{2}$};

\draw (-0.3+14.50,1.4) circle (1.2cm);     %circle D3
\draw [fill=gray!20, fill opacity=0.7] (-0.3+14.50,1.4) circle (1.2cm);
\node at (-0.3+14.70,1.4) {$\mathbbmss{T}_{3}$};

\draw (-2.4+15.07,.5) circle (1.2cm);    %center circle D4
\draw [fill=gray!20, fill opacity=0.7] (-2.4+15.07,.5) circle (1.2cm);
\node at (-2.4+15.07,.5) {$\mathbbmss{T}_{4}$};

\path (0.2,3.7) edge [-> , thick, mycolor9, bend left] node [sloped,midway,above,font=\small] {$\text{\fontfamily{jkpl}\selectfont Correct Identification}$}(13,3.1);
\path (0.2,3.6) edge [-> , thick, rot_8b, bend right] node [sloped,midway,below,font=\small] {\text{\fontfamily{jkpl}\selectfont Type I Error}}(11.3,2.2);
\path (1.6,-1.3) edge [-> , thick, rot_9b, bend right] node [sloped,midway,below,font=\small] {\text{\fontfamily{jkpl}\selectfont Type II Error}}(12.7,2.1);

\end{tikzpicture}
}

==> Density.tex <==
\scalebox{.85}{
\begin{tikzpicture}[scale=.58,rotate=0][thick]
%\draw[thick] (0,0) circle (3.1cm);
% \tikzstyle{Block2} = [draw,top color=white, bottom color=cyan!30, rectangle, rounded corners, minimum height=2em, minimum width=2em]

%% Entire Spheres
\draw (-1.41,-1.41) circle (1cm);
\draw [fill=gray!20, fill opacity=0.35] (-1.41,-1.41) circle (1cm);
\node [fill=black, shape=circle, inner sep=.8pt] ($.$) at (-1.41,-1.41) {};
%
\draw (0,0) circle (1cm);
\draw [fill=gray!20, fill opacity=0.35] (0,0) circle (1cm);
%
\draw (1.41,1.41) circle (1cm);
\draw [fill=gray!20, fill opacity=0.35] (1.41,1.41) circle (1cm);
\node [fill=black, shape=circle, inner sep=.8pt] ($.$) at (1.41,1.41) {};
% ---
\draw (+.52,-1.93) circle (1cm);
\draw [fill=gray!20, fill opacity=0.35] (+.52,-1.93) circle (1cm);
\node [fill=black, shape=circle, inner sep=.8pt] ($.$) at (+.52,-1.93) {};
%
\draw (1.93,-.52) circle (1cm);
\draw [fill=gray!20, fill opacity=0.35] (1.93,-.52) circle (1cm);
\node [fill=black, shape=circle, inner sep=.8pt] ($.$) at (1.93,-.52) {};
%
\draw (-1.93,+.52) circle (1cm);
\draw [fill=gray!20, fill opacity=0.35] (-1.93,.52) circle (1cm);
\node [fill=black, shape=circle, inner sep=.8pt] ($.$) at (-1.93,.52) {};
%
\draw (-.52,1.93) circle (1cm);
\draw [fill=gray!20, fill opacity=0.35] (-.52,1.93) circle (1cm);
\node [fill=black, shape=circle, inner sep=.8pt] ($.$) at (-.52,1.93) {};


% --- Partial Spheres
\draw (2.45,-2.45) circle (1cm);
\draw [inner color=mycolor16,outer color=gray!20, fill opacity=0.5] (2.45,-2.45) circle (1cm);
\node [fill=black, shape=circle, inner sep=.8pt] ($.$) at (2.45,-2.45) {};
%
\draw (2.81,2.81) circle (1cm);
\draw [inner color=mycolor16,outer color=gray!20, fill opacity=0.5] (2.81,2.81) circle (1cm);
\node [fill=black, shape=circle, inner sep=.8pt] ($.$) at (2.81,2.81) {};
%
\draw (-2.45,2.45) circle (1cm);
\draw [inner color=mycolor16,outer color=gray!20, fill opacity=0.5] (-2.45,2.45) circle (1cm);
\node [fill=black, shape=circle, inner sep=.8pt] ($.$) at (-2.45,2.45) {};
%
\draw (-2.81,-2.81) circle (1cm);
\draw [inner color=mycolor16,outer color=gray!20, fill opacity=0.5] (-2.81,-2.81) circle (1cm);
\node [fill=black, shape=circle, inner sep=.8pt] ($.$) at (-2.81,-2.81) {};

\foreach \s in {3}
{
\draw [thick] (-\s,-\s) -- (\s,-\s) -- (\s,\s) -- (-\s,\s) -- (-\s,-\s);
}

\node [fill=black, shape=circle, inner sep=.8pt] ($.$) at (0,0) {};

% --- Arrow
% \draw [dashed] (0,0) -- (3,0) node [right,font=\large] {$A/2$};
\draw [dashed] (0,0) -- (-3,0) node [left,font=\large] {$A/2$};
\draw [dashed] (-2.81,-2.81) -- (-3.71,-2.83) node [left,font=\large] {$\sqrt{n\epsilon_n}$};
\draw [dashed] (3,-3) -- (-3,3) node [above left,font=\large] {$A\sqrt{n}$};
\end{tikzpicture}}

==> Standard.tex <==
\tikzstyle{l} = [draw, -latex']
\tikzstyle{Block1} = [draw, top color = white, middle color = cyan!30, rectangle, rounded corners, minimum height=2em, minimum width=2.5em]
% \tikzstyle{Block2} = [draw,top color=white, bottom color=cyan!10, rectangle, rounded corners, minimum height=2em, minimum width=2em]
\tikzstyle{Block3} = [draw, top color = white, middle color = gray!20, rectangle, rounded corners, minimum height=2em, minimum width=1em]
\tikzstyle{Block4} = [draw, top color = white, middle color = orange_6b!30, rectangle, rounded corners, minimum height=2em, minimum width=2.5em]
\tikzstyle{Block5} = [draw, top color = white, middle color = cyan!30, rectangle, rounded corners, minimum height=2em, minimum width=2.5em]
\tikzstyle{input} = [coordinate]
\tikzstyle{sum} = [draw, circle,inner sep=0pt, minimum size=5mm,  thick]
\tikzstyle{conv} = [draw, circle,inner sep=0pt, minimum size=5mm,  thick]
\tikzstyle{arrow}=[draw,->]
\tikzstyle{small_node} = [draw, circle,inner sep=0pt, minimum size=.8mm,thick]
%
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
%
\node[] (M) {$i$};
\node[Block1,right=.5cm of M] (enc) {\text{\fontfamily{jkpl}\selectfont Enc}};
% \node[conv, right=.9cm of enc] (Convolutioner) {\large $*$};
% \node[Block2, right=.9cm of enc] (Pois_Gen) {$\text{\small PTCL Gen}$};
\node[Block3, right=.84cm of enc] (channel) {$\text{\fontfamily{jkpl}\selectfont Binomial Channel}$};
% \node[above=.2cm of channel] () {$\fh = [h_0,\ldots,h_{K-1}]$};
%\node[right=.5cm of channel] (MidArrow) {};
% \node[small_node, right=.5cm of channel] (node) {};
% \node[sum, right=1.4cm of channel] (adder) {$+$};
\node[Block5, right=.84cm of channel] (dec) {\text{\fontfamily{jkpl}\selectfont Dec}};
% \node[below=.5cm of dec] (Target) {$j$};
\node[right=.5cm of dec] (Output) {$\text{\fontfamily{jkpl}\selectfont \small Yes\,/\,No}$};
\node[below=3mm of Output] (Target) {$j$};
%\node[above=.7cm of adder] (noise) {$N_t$};
% \node[Block4,above=.8cm of adder] (NoiseProcess) {$\text{Noise Process}$};
%\text{\small Pois$\left(\left[\fp \circledast \fx \right]_t^K\right)$}
%
\draw[->] (M) -- (enc);
\draw[->] (enc) -- node [above] {$\fontfamily{jkpl}\selectfont c_{i,t}$} (channel);
% \draw[->] (enc) -- node[above]{$\textbf{u}_i$} (Pois_Gen);
% \draw[->] (Pois_Gen) -- (channel);
% \draw[->] (channel) -- (adder);
% \draw[->] (Convolutioner) -- node [above] {\text{$\textbf{u}_i$}} (channel);
\draw[->] (channel) -- node [above] {$Y_t$} (dec);
% \draw[->] (node) -- node [below] {} (adder);
% \path [l] (node) |- node [text width=2.5cm,above] {} (NoiseProcess);
% \draw[->] (NoiseProcess) -- node[left]{$Z_t$}(adder);
% \draw[->] (filter) -- (Convolutioner);
% \draw[->] (adder) --node[above]{$Y_t$} (dec);
\draw[->] (dec) -- (Output);
% \draw[->] (Target) -- (dec);
\draw[dashed,<-] (dec) |- (Target);

\end{tikzpicture}


